Deep Learning Volumetric Segmentation for Prediction of Cavity Geometry in Underground Jet Boring Mining

The Jet Boring System (JBS) is a proprietary technology developed by Cameco Corporation to extract high-grade uranium ore at the Cigar Lake Mine in Northern Saskatchewan, Canada. The JBS remotely excavates ore using a high-pressure water jet that cuts cavities within an artificially frozen ore body. This study outlines a Deep Learning (DL)-based workflow that formulates the cavity prediction problem as a volumetric binary semantic segmentation task. A preprocessing pipeline assembles drilling and jetting records, cavity scans, and a mine-wide geology block model onto a common voxel grid, where each voxel in the prediction is labelled as consumed or non-consumed during jetting. A three-dimensional U-Net with a backfill residual branch is trained on historical field cavities. The model is benchmarked against a baseline consisting of a cylindrical cavity centered along the pilot hole, with a diameter defined by domain experts. The proposed workflow achieves an IoU of 0.601 $\pm$ 0.088 and an F$_1$-Score of 0.747 $\pm$ 0.077 on a held-out test set, improving on the cylindrical baseline currently used in cavity planning by 22.4% and 14.7%, respectively. An eXplainable Artificial Intelligence (XAI) feature attribution approach is applied to identify the most influential input driving the predicted cavity geometry. The accuracy of the proposed model demonstrates its potential to support mine planning.

==> Figures/Confuse_Matrix_Diagram.tex <==
\begin{tikzpicture}
    % --------------
    % 1. COLORS
    % --------------
    \colorlet{gtfill}{teal!25}       \colorlet{gtline}{teal!70!black}
    \colorlet{predfill}{orange!30}   \colorlet{predline}{orange!70!black}
    \colorlet{boxfill}{gray!8}       \colorlet{boxline}{gray!50!black}

    % --------------
    % 2. OUTER "ALL VOXELS" CONTAINER
    % --------------
    \draw[dashed, gray!60, line width=0.7pt, rounded corners=10pt]
        (-1.0,-1.9) rectangle (8.3,2.6);
    \node[anchor=north west, font=\footnotesize] at (-0.9,2.5) {All Voxels};

    % --------------
    % 3. VENN CIRCLES
    % --------------
    \begin{scope}[opacity=0.55]
    \filldraw[fill=gtfill, draw=gtline, line width=0.8pt] (2.5,0.6) circle (1.9);
    \filldraw[fill=predfill, draw=predline, line width=0.8pt] (5.3,0.6) circle (1.9);
    \end{scope}
    % Redraw outlines fully opaque
    \draw[gtline, line width=0.8pt] (2.5,0.6) circle (1.9);
    \draw[predline, line width=0.8pt] (5.3,0.6) circle (1.9);
    \node[font=\small\bfseries] at (2.5,2.85) {Ground Truth};
    \node[font=\small\bfseries] at (5.3,2.85) {Predicted};

    % --------------
    % 4. REGION LABELS
    % --------------
    \node[font=\bfseries] at (3.9,0.6) {TP};
    \node[font=\bfseries] at (2.5,0.85) {FN};
    \node[font=\footnotesize, align=center] at (2.5,0.2) {Missed\\Consumed};
    \node[font=\bfseries] at (5.3,0.85) {FP};
    \node[font=\footnotesize, align=center] at (5.3,0.2) {Falsely\\Consumed};
    % TN
    \filldraw[gray!50!black] (-0.4,-1.3) circle (1.3pt);
    \node[font=\bfseries, anchor=west] at (-0.25,-1.3) {TN};
    \node[font=\footnotesize, anchor=west, align=left] at (-0.25,-1.70)
        {Correctly Non-Consumed};

    % --------------
    % 5. METRIC FORMULA BOXES (centered under the container)
    % --------------
    \tikzset{
      fbox/.style = {draw=boxline, fill=boxfill, rounded corners=6pt,
                     line width=0.6pt, minimum width=2.1cm, minimum height=1.3cm,
                     align=center, inner xsep=6pt},
    }

    \node[anchor=north, inner sep=0pt] (fboxrow) at (3.65,-2.5) {%
      \begin{tikzpicture}
        \node[fbox] (fIoU)
          {\small\textbf{IoU}\\[2pt]\footnotesize $\mathrm{TP}/(\mathrm{TP+FP+FN})$};
        \node[fbox, right=4mm of fIoU] (fPre)
          {\small\textbf{Precision}\\[2pt]\footnotesize $\mathrm{TP}/(\mathrm{TP+FP})$};
        \node[fbox, right=4mm of fPre] (fRec)
          {\small\textbf{Recall}\\[2pt]\footnotesize $\mathrm{TP}/(\mathrm{TP+FN})$};
\node[fbox, align=center, right=4mm of fRec] (fF1)
  {\small\textbf{F$_1$-Score}\\[2pt]\footnotesize$(2 \times P \times R)/(P + R)$};
      \end{tikzpicture}};

    \node[font=\footnotesize, below=3mm of fboxrow]
      {$P = \mathrm{Precision}$, \quad $R = \mathrm{Recall}$};
\end{tikzpicture}

==> Figures/JBS_Drilling_Illustration.tex <==
% ============================================================================
%  FIGURE : Jet Boring System geometry
%  Include with:  \input{figures/JBS_Drilling_Illustration.tex}
%  Requires:      \usetikzlibrary{arrows.meta, calc}
% ============================================================================
\centering
\begin{tikzpicture}[
    % --- geometry ------------------------------------------------------------
    /jbs/.cd,
    tilt/.initial    = -8,      % hole inclination from vertical
    radius/.initial  = 1.05,    % planned cavity radius
    slice/.initial   = 0.55,    % slice height
    persp/.initial   = 0.30,    % ellipse minor radius
    bottom/.initial  = 1.60,    % bottom jetting interval
    /tikz/.cd,
    % --- styles ----------------------------------------------------------
    cone/.style    = {draw=black!50, line width=0.3pt},
    rim/.style     = {draw=black!50, line width=0.3pt},
    envelope/.style= {draw=black!40, line width=0.3pt, dashed,
                      dash pattern=on 1.6pt off 1.6pt},
    hole/.style    = {draw=black, line width=1.3pt},
    dim/.style     = {|<->|, >={Latex[length=1.7mm,width=1.2mm]},
                      line width=0.4pt, draw=black!75},
    ext/.style     = {draw=black!55, line width=0.3pt, dashed,
                      dash pattern=on 2pt off 1.6pt},
    ref/.style     = {draw=black!55, line width=0.3pt, dotted},
    card/.style    = {-{Latex[length=1.8mm,width=1.4mm]},
                      line width=0.5pt, draw=black},
    arcs/.style    = {draw=black!70, line width=0.35pt, dashed,
                      dash pattern=on 2pt off 1.6pt},
    lbl/.style     = {font=\small, rotate=-\tl, inner sep=2pt},
    lblu/.style    = {font=\small, inner sep=2pt}
]

\pgfkeysgetvalue{/jbs/tilt}{\tl}
\pgfkeysgetvalue{/jbs/radius}{\rd}
\pgfkeysgetvalue{/jbs/slice}{\sl}
\pgfkeysgetvalue{/jbs/persp}{\pr}
\pgfkeysgetvalue{/jbs/bottom}{\bt}

\pgfmathsetmacro{\nsl}{8}
\pgfmathsetmacro{\tp}{\bt + \nsl*\sl}

\begin{scope}[rotate=\tl]

    % --- planned cavity envelope --------------------------------------------
    \draw[envelope] (-\rd,\bt) -- (-\rd,\tp);
    \draw[envelope] ( \rd,\bt) -- ( \rd,\tp);
    \draw[envelope] (0,\bt) ellipse [x radius=\rd, y radius=\pr];

    % --- conical jetting slices, drawn bottom-up ----------------------------
    \foreach \i/\c in {0/violet!40, 1/blue!45, 2/teal!50, 3/green!45,
                       4/yellow!60, 5/orange!55, 6/red!45, 7/orange!60} {
        \pgfmathsetmacro{\yb}{\bt + \i*\sl}
        \pgfmathsetmacro{\yt}{\yb + \sl}
        \filldraw[cone, fill=\c, fill opacity=0.80]
            (-\rd,\yt) -- (0,\yb) -- (\rd,\yt)
            arc[start angle=0, end angle=180, x radius=\rd, y radius=\pr]
            -- cycle;
        \draw[rim] (0,\yt) ellipse [x radius=\rd, y radius=\pr];
    }

    % --- pilot hole ---------------------------------------------------------
    \draw[hole] (0,0) -- (0,{\tp+0.10});


    % --- slice height, left column -------------------------------------------
    \pgfmathsetmacro{\sa}{\bt+5*\sl}
    \pgfmathsetmacro{\sb}{\sa+\sl}
    \draw[ext] (-\rd,\sa) -- ({-\rd-1.30},\sa);
    \draw[ext] (-\rd,\sb) -- ({-\rd-1.30},\sb);
    \draw[dim] ({-\rd-1.05},\sa) -- ({-\rd-1.05},\sb);
    \node[lbl, left, align=center] at ({-\rd-1.35},{(\sa+\sb)/2})
        {Slice\\Height};

    % --- jetting interval extension lines ------------------------------------
    \draw[ext] (0,0)   -- ({\rd+2.65},0);
    \draw[ext] (0,\bt) -- ({\rd+1.65},\bt);
    \draw[ext] (0,\tp) -- ({\rd+2.65},\tp);

    % --- nozzle depth, right column, inner -----------------------------------
    \pgfmathsetmacro{\nd}{\bt+4*\sl}
    \draw[ext] (0,\nd) -- ({\rd+1.00},\nd);
    \draw[dim] ({\rd+0.55},0) -- ({\rd+0.55},\nd);
    \node[lbl, right, align=left] at ({\rd+0.66},{\nd*0.70})
        {Nozzle\\Depth};

    % --- bottom jetting interval, right column, middle -----------------------
    \draw[dim] ({\rd+1.40},0) -- ({\rd+1.40},\bt);
    \node[lbl, right, align=center] at ({\rd+1.61},{\bt*0.45})
        {Bottom\\Jetting\\Interval};

    % --- top jetting interval, right column, outer ---------------------------
    \draw[dim] ({\rd+3.30},0) -- ({\rd+3.30},\tp);
    \node[lbl, right, align=center] at ({\rd+3.5},{\tp*0.80})
        {Top\\Jetting\\Interval};

\end{scope}

% --- ground plane, cardinal directions, dip and azimuth --------------------
\draw[ref] (0,0) -- (0,1.45);
\draw[arcs] (0,0) ellipse [x radius=1.05, y radius=0.36];

\draw[card] (0,0) -- (0.50,0.78);  \node[lblu, above] at (0.52,0.78) {N};
\draw[card] (0,0) -- (1.70,-0.44); \node[lblu, right] at (1.72,-0.46) {E};

\draw[ext] (0,0) -- (-1.55,0.40);
\draw[arcs, ->, >={Latex[length=1.4mm,width=1.1mm]}]
    (-1.15,0.30) arc[start angle=166, end angle={90-\tl}, radius=1.20];
\node[lblu, left] at (-1.30,0.95) {Planned Dip ($\beta$)};

\draw[arcs, ->, >={Latex[length=1.4mm,width=1.1mm]}]
    (0.30,0.47) arc[start angle=57, end angle=-160, x radius=0.58, y radius=0.20];
\node[lblu, below left] at (-0.45,-0.42) {Planned Azimuth ($\alpha$)};

\fill[red!75!black] (0,0) circle (0.085);
\node[lblu, right] at (0.95,-0.92) {Jetting Collar};

\end{tikzpicture}

==> Figures/Pilot_Hole_Distance_Function.tex <==
% ============================================================================
%  FIGURE : Shortest distance from a voxel to the pilot hole (3-D view)
%  Include with:  \resizebox{0.55\textwidth}{!}{\input{Figures/Pilot_Hole_Distance_Function.tex}}
%  Requires:      \usetikzlibrary{arrows.meta,calc}   (transparency groups need pdfLaTeX/LuaLaTeX)
% ============================================================================
\begin{tikzpicture}[
  x={(0.805cm,0.181cm)},
  y={(-0.402cm,0.361cm)},
  z={(0cm,0.803cm)},
  >=Latex,
  label/.style={fill=white, fill opacity=.60, text opacity=1, inner sep=1.5pt},
  guide/.style={black!70,dashed},
  dimension/.style={black,<->,line width=0.7pt},
  meshpatch/.style={draw=meshline, line width=.38pt, line join=round,
                    fill opacity=1, draw opacity=1}
]

% --- geometry (same as planned-cavity drawing) -----------------------------
\def\Ox{1.0} \def\Oy{2.0} \def\Oz{0.0}
\def\RodX{-0.95} \def\RodY{1.55} \def\RodZ{8.20}
\def\Ntheta{10} \def\ThetaOffset{8} \def\BaseRadius{2.20}
\def\BodyOpacity{0.88} \def\TopFanOpacity{0.72}

\definecolor{meshblue}{RGB}{74,139,184}
\definecolor{meshline}{RGB}{31,72,103}

\pgfmathsetmacro{\AxisLength}{sqrt(\RodX*\RodX+\RodY*\RodY+\RodZ*\RodZ)}
\pgfmathsetmacro{\HorizontalLength}{sqrt(\RodX*\RodX+\RodY*\RodY)}
\pgfmathsetmacro{\Ax}{\RodX/\AxisLength}
\pgfmathsetmacro{\Ay}{\RodY/\AxisLength}
\pgfmathsetmacro{\Az}{\RodZ/\AxisLength}
\pgfmathsetmacro{\Ux}{-\RodY/\HorizontalLength}
\pgfmathsetmacro{\Uy}{ \RodX/\HorizontalLength}
\pgfmathsetmacro{\Uz}{0}
\pgfmathsetmacro{\Vx}{-\Az*\Uy}
\pgfmathsetmacro{\Vy}{ \Az*\Ux}
\pgfmathsetmacro{\Vz}{ \Ax*\Uy-\Ay*\Ux}

\coordinate (O) at (\Ox,\Oy,\Oz);
\coordinate (R) at ({\Ox+\RodX},{\Oy+\RodY},{\Oz+\RodZ});

\def\BottomJetFrac{0.20}
\def\TopJetFrac{0.96}
\coordinate (BottomJetPoint) at
  ({\Ox+\BottomJetFrac*\RodX},{\Oy+\BottomJetFrac*\RodY},{\Oz+\BottomJetFrac*\RodZ});
\coordinate (TopJetPoint) at
  ({\Ox+\TopJetFrac*\RodX},{\Oy+\TopJetFrac*\RodY},{\Oz+\TopJetFrac*\RodZ});

% --- background mine grid --------------------------------------------------
\begin{scope}[gray!32,thin]
  \foreach \x in {-3,-2,...,5} {\draw (\x,-2,0)--(\x,6,0);}
  \foreach \y in {-2,-1,...,6} {\draw (-3,\y,0)--(5,\y,0);}
  \foreach \zz in {1,...,10} {\draw (-3,6,\zz)--(5,6,\zz);}
  \foreach \x in {-3,-2,...,5} {\draw (\x,6,0)--(\x,6,10);}
  \foreach \zz in {1,...,10} {\draw (5,-2,\zz)--(5,6,\zz);}
  \foreach \y in {-2,-1,...,6} {\draw (5,\y,0)--(5,\y,10);}
\end{scope}

% --- coordinate axes (X, Y, Z) at a free corner of the floor grid ---------------
\def\AxL{1.8}
\coordinate (AxO) at (-2.6,-1.5,0);
\draw[-{Latex[length=2.4mm]},black,thick] (AxO)--($(AxO)+(\AxL,0,0)$) node[above right=-1pt,inner sep=1.5pt] {X};
\draw[-{Latex[length=2.4mm]},black,thick] (AxO)--($(AxO)+(0,\AxL,0)$) node[above left=-1pt,inner sep=1.5pt] {Y};
\draw[-{Latex[length=2.4mm]},black,thick] (AxO)--($(AxO)+(0,0,\AxL)$) node[above,inner sep=1.5pt] {Z};

\draw[black,ultra thick] (O)--(BottomJetPoint);

% --- conical jetting slices, drawn bottom-up (as in the JBS parameter figure) ---
\def\NozzleAngle{25}   % nozzle angle, measured from the plane normal to the hole
\pgfmathsetmacro{\dt}{(\TopJetFrac-\BottomJetFrac)/8}
\pgfmathsetmacro{\Rc}{\dt*\AxisLength/tan(\NozzleAngle)}   % cone radius implied by the angle
\foreach \s/\c in {0/violet!40, 1/blue!45, 2/teal!50, 3/green!45,
                   4/yellow!60, 5/orange!55, 6/red!45, 7/orange!60} {
  \pgfmathsetmacro{\ta}{\BottomJetFrac+\s*\dt}
  \pgfmathsetmacro{\tb}{\ta+\dt}
  \coordinate (Apex) at
    ({\Ox+\ta*\RodX},{\Oy+\ta*\RodY},{\Oz+\ta*\RodZ});
  \pgfmathsetmacro{\cx}{\Ox+\tb*\RodX}
  \pgfmathsetmacro{\cy}{\Oy+\tb*\RodY}
  \pgfmathsetmacro{\cz}{\Oz+\tb*\RodZ}
  \foreach \jj in {0,...,9}{
    \pgfmathsetmacro{\th}{\ThetaOffset+36*\jj}
    \coordinate (Q-\jj) at
      ({\cx+\Rc*(cos(\th)*\Ux+sin(\th)*\Vx)},
       {\cy+\Rc*(cos(\th)*\Uy+sin(\th)*\Vy)},
       {\cz+\Rc*(cos(\th)*\Uz+sin(\th)*\Vz)});
  }
  \foreach \jj in {1,0,2,9,3,8,4,7,5,6}{
    \pgfmathtruncatemacro{\jp}{mod(\jj+1,10)}
    \path[fill=\c,fill opacity=0.80,draw=black!50,line width=0.3pt,line join=round]
      (Apex)--(Q-\jj)--(Q-\jp)--cycle;
  }
  \draw[black!50,line width=0.3pt]
    (Q-0)--(Q-1)--(Q-2)--(Q-3)--(Q-4)--(Q-5)--(Q-6)--(Q-7)--(Q-8)--(Q-9)--cycle;
}

% --- nozzle angle on the lowest slice (measured from the plane normal to the hole)
\pgfmathsetmacro{\Wx}{cos(80)*\Ux+sin(80)*\Vx}         % radial direction of a ring node
\pgfmathsetmacro{\Wy}{cos(80)*\Uy+sin(80)*\Vy}
\pgfmathsetmacro{\Wz}{cos(80)*\Uz+sin(80)*\Vz}
\pgfmathsetmacro{\hs}{\dt*\AxisLength}
\pgfmathsetmacro{\Gl}{sqrt(\hs*\hs+\Rc*\Rc)}           % generator length
\pgfmathsetmacro{\Gx}{cos(\NozzleAngle)*\Wx+sin(\NozzleAngle)*\Ax}
\pgfmathsetmacro{\Gy}{cos(\NozzleAngle)*\Wy+sin(\NozzleAngle)*\Ay}
\pgfmathsetmacro{\Gz}{cos(\NozzleAngle)*\Wz+sin(\NozzleAngle)*\Az}
\coordinate (GenEnd) at ($(BottomJetPoint)+({\Gl*\Gx},{\Gl*\Gy},{\Gl*\Gz})$);
\coordinate (GenExt) at ($(BottomJetPoint)+({(\Gl+1.1)*\Gx},{(\Gl+1.1)*\Gy},{(\Gl+1.1)*\Gz})$);
\coordinate (HorEnd) at ($(BottomJetPoint)+({(\Gl+1.1)*\Wx},{(\Gl+1.1)*\Wy},{(\Gl+1.1)*\Wz})$);
\draw[black,line width=0.7pt] (BottomJetPoint)--(GenEnd);
\draw[black,dashed,line width=0.6pt] (GenEnd)--(GenExt);
\draw[guide] (BottomJetPoint)--(HorEnd);               % reference normal to the hole
\draw[<->,black,line width=0.5pt]
  plot[domain=0:\NozzleAngle,samples=30,variable=\a]
  ({\Ox+\BottomJetFrac*\RodX+2.4*(cos(\a)*\Wx+sin(\a)*\Ax)},
   {\Oy+\BottomJetFrac*\RodY+2.4*(cos(\a)*\Wy+sin(\a)*\Ay)},
   {\Oz+\BottomJetFrac*\RodZ+2.4*(cos(\a)*\Wz+sin(\a)*\Az)});
\pgfmathsetmacro{\hn}{0.5*\NozzleAngle}
\node[label,anchor=west,fill opacity=1] at
  ($(BottomJetPoint)+({3.15*(cos(\hn)*\Wx+sin(\hn)*\Ax)},
                      {3.15*(cos(\hn)*\Wy+sin(\hn)*\Ay)},
                      {3.15*(cos(\hn)*\Wz+sin(\hn)*\Az)})$) {Nozzle Angle ($\phi$)};

% --- planned diameter (envelope of the planned cavity) -------------------------
\def\tRho{0.07}   % height of the diameter dimension along the hole
\coordinate (RhoC) at ({\Ox+\tRho*\RodX},{\Oy+\tRho*\RodY},{\Oz+\tRho*\RodZ});
\def\Rp{\Rc}                                           % planned radius = rho/2, out to the cone edge
% direction in the ring plane whose screen position is the left/right silhouette of the cones
\pgfmathsetmacro{\SUx}{0.805*\Ux-0.402*\Uy}
\pgfmathsetmacro{\SVx}{0.805*\Vx-0.402*\Vy}
\pgfmathsetmacro{\thS}{atan2(\SVx,\SUx)}
\pgfmathsetmacro{\Dx}{cos(\thS)*\Ux+sin(\thS)*\Vx}
\pgfmathsetmacro{\Dy}{cos(\thS)*\Uy+sin(\thS)*\Vy}
\pgfmathsetmacro{\Dz}{cos(\thS)*\Uz+sin(\thS)*\Vz}
\draw[guide] ($(RhoC)+({\Rp*\Dx},{\Rp*\Dy},{\Rp*\Dz})$)
          -- ($(TopJetPoint)+({\Rp*\Dx},{\Rp*\Dy},{\Rp*\Dz})$);
\draw[guide] ($(RhoC)-({\Rp*\Dx},{\Rp*\Dy},{\Rp*\Dz})$)
          -- ($(TopJetPoint)-({\Rp*\Dx},{\Rp*\Dy},{\Rp*\Dz})$);
\draw[dimension] ($(RhoC)-({\Rp*\Dx},{\Rp*\Dy},{\Rp*\Dz})$)
              -- ($(RhoC)+({\Rp*\Dx},{\Rp*\Dy},{\Rp*\Dz})$);
\node[label,anchor=east,align=center,fill opacity=1] at ($(RhoC)-({\Rp*\Dx},{\Rp*\Dy},{\Rp*\Dz})+(-0.12,0,0)$)
  {Planned\\Diameter ($\rho$)};
% --- conical mask callout (points at the edge of one slice) ---------------------
\pgfmathsetmacro{\tCone}{\BottomJetFrac+5*\dt}
\coordinate (ConePt) at
  ({\Ox+\tCone*\RodX-0.92*\Rc*\Dx},{\Oy+\tCone*\RodY-0.92*\Rc*\Dy},{\Oz+\tCone*\RodZ-0.92*\Rc*\Dz});
\draw[black,dotted,thick,-{Latex[length=2.2mm]}] ($(ConePt)+(-1.5,0,0)$)--(ConePt);
\node[label,anchor=east,align=center,fill opacity=1] at ($(ConePt)+(-1.55,0,0)$) {Conical\\Mask};

% --- pilot hole segment (collar to end), embedded part semi-transparent ----
\draw[black,ultra thick,opacity=.55,line cap=round] (BottomJetPoint)--(R);

% ===========================================================================
% VOXEL A : nearest point is the perpendicular foot on the pilot hole
% ===========================================================================
\def\tA{0.50}      % position of the foot along the hole (fraction of length)
\def\dA{3.70}      % distance to the hole axis
\def\hv{0.28}      % voxel half-size
\coordinate (FA) at ({\Ox+\tA*\RodX},{\Oy+\tA*\RodY},{\Oz+\tA*\RodZ});
\coordinate (VA) at
  ({\Ox+\tA*\RodX+\dA*\Vx},{\Oy+\tA*\RodY+\dA*\Vy},{\Oz+\tA*\RodZ+\dA*\Vz});

% distance line, foot point and right-angle marker (in the plane of A and V)
\fill[black] (FA) circle (1.8pt);
\def\sq{0.40}
\draw[black,line width=0.4pt]
  ({\Ox+\tA*\RodX+\sq*\Vx},{\Oy+\tA*\RodY+\sq*\Vy},{\Oz+\tA*\RodZ+\sq*\Vz})
  --
  ({\Ox+\tA*\RodX+\sq*\Vx+\sq*\Ax},{\Oy+\tA*\RodY+\sq*\Vy+\sq*\Ay},{\Oz+\tA*\RodZ+\sq*\Vz+\sq*\Az})
  --
  ({\Ox+\tA*\RodX+\sq*\Ax},{\Oy+\tA*\RodY+\sq*\Ay},{\Oz+\tA*\RodZ+\sq*\Az});

% voxel cube (front, right and top faces visible)
\begin{scope}[shift={(VA)},line join=round]
  \filldraw[fill=white,draw=black,line width=0.5pt]
    (-\hv,-\hv,\hv)--(\hv,-\hv,\hv)--(\hv,\hv,\hv)--(-\hv,\hv,\hv)--cycle;      % top
  \filldraw[fill=gray!12,draw=black,line width=0.5pt]
    (-\hv,-\hv,-\hv)--(\hv,-\hv,-\hv)--(\hv,-\hv,\hv)--(-\hv,-\hv,\hv)--cycle;  % front
  \filldraw[fill=gray!35,draw=black,line width=0.5pt]
    (\hv,-\hv,-\hv)--(\hv,\hv,-\hv)--(\hv,\hv,\hv)--(\hv,-\hv,\hv)--cycle;      % right
\end{scope}
\draw[dimension] (VA)--(FA);   % drawn after the cube so the arrow sits on top
\node[label,anchor=west] at ($(VA)+(0.45,-0.10,0)$) {Voxel A};
\node[label,anchor=south,fill opacity=1] at
  ($(FA)!0.84!(VA)+(0,0,0.10)$) {$d_A$};

% ===========================================================================
% VOXEL B : beyond the end of the hole -> nearest point is the endpoint
% ===========================================================================
\def\sB{2.10}      % overshoot beyond the end, along the hole axis
\def\dB{1.55}
\coordinate (RB) at ({\Ox+\RodX+\sB*\Ax},{\Oy+\RodY+\sB*\Ay},{\Oz+\RodZ+\sB*\Az});
\coordinate (VB) at
  ({\Ox+\RodX+\sB*\Ax+\dB*\Vx},{\Oy+\RodY+\sB*\Ay+\dB*\Vy},{\Oz+\RodZ+\sB*\Az+\dB*\Vz});

\draw[guide] (R)--(RB);          % hole axis extended
\draw[guide] (RB)--(VB);         % perpendicular foot lies off the segment


\begin{scope}[shift={(VB)},line join=round]
  \filldraw[fill=white,draw=black,line width=0.5pt]
    (-\hv,-\hv,\hv)--(\hv,-\hv,\hv)--(\hv,\hv,\hv)--(-\hv,\hv,\hv)--cycle;
  \filldraw[fill=gray!12,draw=black,line width=0.5pt]
    (-\hv,-\hv,-\hv)--(\hv,-\hv,-\hv)--(\hv,-\hv,\hv)--(-\hv,-\hv,\hv)--cycle;
  \filldraw[fill=gray!35,draw=black,line width=0.5pt]
    (\hv,-\hv,-\hv)--(\hv,\hv,-\hv)--(\hv,\hv,\hv)--(\hv,-\hv,\hv)--cycle;
\end{scope}
\draw[dimension] (VB)--(R);   % drawn after the cube so the arrow sits on top
\node[label,anchor=west] at ($(VB)+(0.45,-0.10,0)$) {Voxel B};
\node[label,anchor=west,fill opacity=1] at ($(R)!0.5!(VB)+(0.12,0,0)$) {$d_B$};
\node[label,anchor=south east,align=center,fill opacity=1] at ($(R)+(-0.25,0,0.30)$) {Top of \\Jetting Collar};

% --- collar ------------------------------------------------------------------
\draw[black,dotted,thick,-{Latex[length=2.2mm]}]
  ($(O)+(1.75,-0.45,0.0)$)--($(O)+(0.22,0,0.0)$);
\node[label,anchor=west,align=center,fill opacity=1] at ($(O)+(1.85,-0.45,0.0)$) {Bottom of \\Jetting Collar};
\fill[red] (R) circle (3.8pt);
\fill[red] (O) circle (3.8pt);

\end{tikzpicture}

==> Figures/Surface_Reconstruction_Workflow.tex <==
\begin{tikzpicture}[
        every node/.style = {inner sep=0pt, outer sep=0pt},
        flowarrow/.style  = {-{Latex[length=3mm,width=2mm]},
                             line width=1.1pt, draw=black!70},
        sublabel/.style   = {font=\small, text=black, inner sep=2pt},
        node distance     = 6mm
    ]

    % ---- panels ------------------------------------------------------------
    \node (pc) {\includegraphics[width=0.28\textwidth]{Figures/point_cloud.png}};

    \node (sr) [right=10mm of pc]
        {\includegraphics[width=0.28\textwidth]{Figures/reconstructed_surface.png}};

    \node (vx) [right=10mm of sr]
        {\includegraphics[width=0.28\textwidth]{Figures/consumed_cavity_voxelized.png}};

    % ---- arrows between panels --------------------------------------------
    \draw[flowarrow] ($(pc.east)+(1mm,0)$) -- ($(sr.west)-(1mm,0)$)
        node[midway, above=2mm, font=\scriptsize\itshape, align=center]
        {Iterative\\PSR};

    \draw[flowarrow] ($(sr.east)+(1mm,0)$) -- ($(vx.west)-(1mm,0)$)
        node[midway, above=2mm, font=\scriptsize\itshape, align=center]
        {Ray\\Tracing};

    % ---- sub-labels --------------------------------------------------------
    \node[sublabel, below=2mm of pc] {(a) C-ALS Point Cloud $\mathcal{P}$};
    \node[sublabel, below=2mm of sr] {(b) Surface Mesh $\mathcal{M}^{*}$};
    \node[sublabel, below=2mm of vx] {(c) Voxelized Cavity $\Omega^{*}$};

\end{tikzpicture}


==> Figures/unet3d_arch_tikz.tex <==
% Requires: \usetikzlibrary{arrows.meta, calc, matrix, fit, positioning}
\begin{tikzpicture}
% --------------
% 1. PARAMETERS
% --------------
\def\BlockW{0.45}
\def\BlockD{0.4}
\def\PairGap{1.5}
\def\FontCh{\Large\bfseries}
\def\FontSz{\normalsize}

\colorlet{encfill}{blue!12}         \colorlet{encline}{blue!60!black}
\colorlet{decfill}{green!15!white}  \colorlet{decline}{green!45!black}
\colorlet{botfill}{orange!15!white} \colorlet{botline}{orange!60!black}
\colorlet{bffill}{gray!15!white}    \colorlet{bfline}{gray!50!black}

\tikzset{
  conv/.style     = {-{Stealth[length=2.2mm]}, blue!70!black,   line width=1.1pt},
  pool/.style     = {-{Stealth[length=2.4mm]}, red!80!black,    line width=1.4pt},
  uparrow/.style  = {-{Stealth[length=2.4mm]}, violet!90!black, line width=1.4pt},
  oneconv/.style  = {-{Stealth[length=2.2mm]}, green!45!black,  line width=1.1pt},
  skip/.style     = {-{Stealth[length=2.5mm]}, gray!70,         line width=1.2pt},
  bfarrow/.style  = {-{Stealth[length=2.2mm]}, gray!50!black,   line width=1.0pt, dashed},
}

\def\Cuboid#1#2#3#4#5#6#7{%
  \begin{scope}[shift={(#2,#3)}]
    \draw[fill=#5, draw=#6, line width=0.8pt]
      (-\BlockW/2,-#4/2) rectangle (\BlockW/2,#4/2);
    \draw[fill=#5!80!white, draw=#6, line width=0.8pt]
      (-\BlockW/2,#4/2) -- ++(\BlockD,\BlockD) -- ++(\BlockW,0)
      -- (\BlockW/2,#4/2) -- cycle;
    \draw[fill=#5!60!gray!30, draw=#6, line width=0.8pt]
      (\BlockW/2,#4/2) -- ++(\BlockD,\BlockD) -- ++(0,-#4)
      -- (\BlockW/2,-#4/2) -- cycle;
    \node[anchor=south, yshift=1mm] at (\BlockD/2, #4/2+\BlockD) {\FontCh #7};
    \coordinate (#1-w) at (-\BlockW/2, 0);
    \coordinate (#1-e) at ( \BlockW/2+\BlockD, 0);
    \coordinate (#1-n) at ( \BlockD/2, #4/2+\BlockD);
    \coordinate (#1-s) at ( \BlockD/2, -#4/2);
  \end{scope}}

\def\SizeLabelIn#1#2{\node[rotate=90, font=\footnotesize, align=center]
    at ($(#1-w)+(\BlockW/2,0)$) {#2};}

% ----------------------------------------------------------------
% 2. LEVEL GEOMETRY
% ----------------------------------------------------------------
\def\yA{0}       \def\hA{4.0}
\def\yB{-5.0}    \def\hB{3.125}
\def\yC{-9.25}   \def\hC{2.375}
\def\yD{-12.75}  \def\hD{1.625}

\def\xA{0}     \def\xB{1.3}  \def\xC{2.6}  \def\xD{3.9}  \def\xBot{6.5}
\def\xCd{8.6}  \def\xBd{9.9} \def\xAd{11.2}

% ------------
% 3. DIAGRAM
% ------------

% Encoder
\Cuboid{e0a}{\xA}{\yA}{\hA}{encfill}{encline}{$\mathbf{C_{in}}$}
\Cuboid{e0b}{\xA+\PairGap}{\yA}{\hA}{encfill}{encline}{16}
\SizeLabelIn{e0a}{$64 \times 64 \times 64$}

\Cuboid{e1a}{\xB}{\yB}{\hB}{encfill}{encline}{16}
\Cuboid{e1b}{\xB+\PairGap}{\yB}{\hB}{encfill}{encline}{32}
\SizeLabelIn{e1a}{$32 \times 32 \times 32$}

\Cuboid{e2a}{\xC}{\yC}{\hC}{encfill}{encline}{32}
\Cuboid{e2b}{\xC+\PairGap}{\yC}{\hC}{encfill}{encline}{64}
\SizeLabelIn{e2a}{$16 \times 16 \times 16$}

\Cuboid{e3a}{\xD}{\yD}{\hD}{encfill}{encline}{64}
\Cuboid{e3b}{\xD+\PairGap}{\yD}{\hD}{encfill}{encline}{128}
\SizeLabelIn{e3a}{$8 \times 8 \times 8$}

% Bottleneck
\Cuboid{b0}{\xBot}{\yD}{\hD}{botfill}{botline}{128}
\Cuboid{b1}{\xBot+\PairGap}{\yD}{\hD}{botfill}{botline}{128}
\node[font=\Large] (bottleneckLabel) at ($(b0-w)!0.5!(b1-e)+(0,-1.25)$) {Bottleneck};

% Anchor for the Notes panel (Legend is placed relative to the whole diagram later)
\coordinate (notesAnchor) at (13.3, -2.1);

% Decoder
\Cuboid{d2a}{\xCd}{\yC}{\hC}{decfill}{decline}{64}
\Cuboid{d2b}{\xCd+\PairGap}{\yC}{\hC}{decfill}{decline}{64}
\SizeLabelIn{d2b}{$16 \times 16 \times 16$}

\Cuboid{d1a}{\xBd}{\yB}{\hB}{decfill}{decline}{32}
\Cuboid{d1b}{\xBd+\PairGap}{\yB}{\hB}{decfill}{decline}{32}
\SizeLabelIn{d1b}{$32 \times 32 \times 32$}

\Cuboid{d0a}{\xAd}{\yA}{\hA}{decfill}{decline}{16}
\Cuboid{d0b}{\xAd+\PairGap}{\yA}{\hA}{decfill}{decline}{16}
\SizeLabelIn{d0b}{$64 \times 64 \times 64$}

% Output head
\Cuboid{outc}{\xAd+2*\PairGap+1.4}{\yA}{\hA*0.55}{decfill}{decline}{$\mathbf{C_{out}}$}
\node[draw, circle, minimum size=6mm, inner sep=0pt, font=\large]
  (addnode) at ($(outc-e)+(1.3,0)$) {$+$};
\node[draw, rounded corners=3pt, align=center, font=\Large, inner sep=3pt]
  (sigmoid) at ($(addnode)+(2.3,0)$) {Sigmoid};

% Horizontal convs
\draw[conv] (e0a-e) -- (e0b-w);
\draw[conv] (e1a-e) -- (e1b-w);
\draw[conv] (e2a-e) -- (e2b-w);
\draw[conv] (e3a-e) -- (e3b-w);
\draw[conv] (e3b-e) -- (b0-w);
\draw[conv, botline] (b0-e) -- (b1-w);

\draw[conv] (d2a-e) -- (d2b-w);
\draw[conv] (d1a-e) -- (d1b-w);
\draw[conv] (d0a-e) -- (d0b-w);
\draw[oneconv] (d0b-e) -- (outc-w);
\draw[conv] (outc-e) -- (addnode);
\draw[conv] (addnode) -- (sigmoid);

% Pool arrows (down)
\def\ArrowLen{0.5}
\def\PoolArrow#1#2{\coordinate (m) at ($(#1-s)!0.5!(#2-s)$);
  \draw[pool] (m) -- ($(m)-(0,\ArrowLen)$);}
\PoolArrow{e0a}{e0b}
\PoolArrow{e1a}{e1b}
\PoolArrow{e2a}{e2b}

% Up arrows (violet)
\def\UpArrow#1#2{\coordinate (m) at ($(#1-s)!0.5!(#2-s)$);
  \draw[uparrow] ($(m)-(0,\ArrowLen)$) -- (m);}
\UpArrow{d2a}{d2b}
\UpArrow{d1a}{d1b}
\UpArrow{d0a}{d0b}

% Skip connections
\draw[skip] (e0b-e) -- (d0a-w);
\draw[skip] (e1b-e) -- (d1a-w);
\draw[skip] (e2b-e) -- (d2a-w);

% Backfill Residual branch
\node[draw, rounded corners=4pt, align=center, font=\Large, fill=bffill,
      draw=bfline, inner sep=3pt] (bfsel) at ($(e0a-n)!0.5!(e0b-n)+(0,2.3)$)
  {\textbf{Voxelized Backfill Tensor} \\ ($64 \times 64 \times 64 \times 1$)};

\coordinate (bfturn) at (addnode |- bfsel);
\draw[bfarrow] (bfsel.east) -- (bfturn)
  node[midway, above, font=\Large] {conv 1d, $1{\times}1{\times}1$};
\draw[bfarrow] (bfturn) -- (addnode.north);

% Input / output annotations (grey boxes, matching the backfill tensor style)
\node[draw, rounded corners=4pt, align=center, font=\Large, fill=bffill,
      draw=bfline, inner sep=3pt, anchor=east, xshift=-9mm] (inputLabel) at (e0a-w)
  {\textbf{Voxelized}\\\textbf{Input Tensor}\\ ($64 \times 64 \times 64 \times C_{\mathrm{in}}$)};
\node[draw, rounded corners=4pt, align=center, font=\Large, fill=bffill,
      draw=bfline, inner sep=3pt, anchor=west, xshift=9mm] (outputLabel) at (sigmoid.east)
  {\textbf{Voxelized}\\\textbf{Output Tensor}\\ ($64 \times 64 \times 64 \times C_{\mathrm{out}}$)};

% Invisible fit node spanning the whole network (input label through
% output label, including the backfill branch and bottleneck caption)
% used only to compute a horizontal center for the Legend below.
\node[fit=(inputLabel)(bfsel)(bottleneckLabel)(outputLabel), inner sep=0pt]
  (networkExtent) {};

% ----------------------
% 4. NOTES PANEL (self-sizing via fit)
% ----------------------
\node[font=\Large\bfseries, anchor=north west]
  (notesTitle) at ($(notesAnchor)+(0.3,-0.25)$) {Notes:};

\node[align=left, anchor=north west, inner sep=0pt, text width=13cm]
  (notesBody) at ($(notesTitle.south west)+(0,-8pt)$) {%
  \begin{minipage}{\linewidth}\Large
  \begin{itemize}\setlength\itemsep{2pt}\setlength\topsep{0pt}\setlength\partopsep{0pt}
    \item Numbers above blocks denote feature channels.
    \item Each \textcolor{encline}{\textit{blue}} and \textcolor{decline}{\textit{green}} block is two 3D
      convolutions ($3{\times}3{\times}3$), each followed by Batch
      Normalization and LeakyReLU.
    \item The \textcolor{botline}{\textit{orange}} block is the bottleneck:
      refines features at $8\times8\times8$, no further downsampling. The
      connecting conv is functionally identical to the blue/green convs,
      colored separately to indicate this operation is at the bottleneck.
    \item The dashed gray path is the backfill residual branch, added to the output logits before performing a sigmoid transformation.
  \end{itemize}
  \end{minipage}};

\node[draw, rounded corners=6pt, fit=(notesTitle)(notesBody),
      inner xsep=10pt, inner ysep=7pt] (notesBox) {};

% ----------------------
% 5. LEGEND (anchored below the entire diagram, horizontally centered
%    on the network rather than aligned with the Notes box)
% ----------------------
% Fixed y well below the lowest diagram element (bottleneck row + its
% label), independent of how tall the (wide) Notes box turns out to
% be, so the legend can never land mid-diagram. x is taken from the
% midpoint of the network's own horizontal extent (networkExtent).
\coordinate (belowDiagram) at (0, -16.0);
\coordinate (networkCenterX) at ($(networkExtent.west)!0.5!(networkExtent.east)$);
\coordinate (legendAnchorPt) at (networkCenterX |- belowDiagram);

\matrix[matrix of nodes, nodes={anchor=west, inner sep=1pt, font=\Large},
        column sep=5mm, row sep=1mm, ampersand replacement=\&,
        anchor=north]
  (legMat) at (legendAnchorPt) {
  |[name=li0]| \tikz[baseline=-0.5ex]{\draw[conv](0,0)--(0.55,0);}\,conv 3d, $3{\times}3{\times}3$, LeakyReLU \&
  |[name=li1]| \tikz[baseline=-0.5ex]{\draw[pool](0,0)--(0.55,0);}\,max pool 3d, $2{\times}2{\times}2$ \&
  |[name=li2]| \tikz[baseline=-0.5ex]{\draw[uparrow](0,0)--(0.55,0);}\,conv transpose 3d, $2{\times}2{\times}2$ \&
  |[name=li6]| \tikz[baseline=-0.5ex]{\draw[conv, botline](0,0)--(0.55,0);}\,conv 3d, $3{\times}3{\times}3$ (bottleneck) \\
  |[name=li3]| \tikz[baseline=-0.5ex]{\draw[oneconv](0,0)--(0.55,0);}\,conv 3d, $1{\times}1{\times}1$ \&
  |[name=li4]| \tikz[baseline=-0.5ex]{\draw[skip](0,0)--(0.55,0);}\,skip connection \&
  |[name=li5]| \tikz[baseline=-0.5ex]{\draw[bfarrow](0,0)--(0.55,0);}\,backfill residual \& \\
};

\node[font=\Large\bfseries, anchor=south west]
  (legTitle) at ($(legMat.north west)+(0,2pt)$) {Legend:};

\node[draw, rounded corners=6pt, fit=(legTitle)(legMat),
      inner xsep=10pt, inner ysep=7pt] (legBox) {};

\end{tikzpicture}
